Developer Experiences with Cursor AI-native IDE

AI-powered integrated development environments (IDEs) are increasingly positioned as practical tools for software development, integrating AI assistance into everyday activities such as editing, refactoring, and debugging. However, how developers evaluate AI IDEs as working environments, what frictions shape their adoption, and which aspects of the experience matter most in everyday use remain underexplored. Prior evidence on adoption and use is mainly controlled tasks, small interview samples, and short observation windows, which offer limited visibility into longitudinal, community-driven experience and the workflow drift that emerges in everyday practice. To bridge this gap, we conduct a large-scale longitudinal study of Cursor, a prominent AI-native IDE, through its official public forum, where users report bugs, request features, and discuss everyday use. Our analysis covers 14,714 forum posts collected over more than two years. We find that discussion is dominated by workflow-critical mechanisms (71%) such as context indexing, model routing, and agent workflows, which are also the main sources of both perceived value and frustration. Negative experiences center on usability, pricing, and dependability, including installation and setup, usage limits and consumption, crashes, and latency. Over time, the focus of friction shifts from early access and setup barriers toward pricing, robustness, and sustained workflow reliability.

==> figure/data_collect.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \pie[
      sum=100,
      radius=1.5,     
      text=legend, 
      /tikz/nodes={font=\footnotesize}
    ]{
      53.5/Discussion (7879),
      23.4/Feature request (3449),
       6.6/Bug report (972),
      10.2/How-to (1496),
       6.2/Feedback (918)
    }
  \end{tikzpicture}
    
  \caption{Distribution of forum posts by category (\%); total $N=14{,}714$.}
  \label{fig:post_category_distribution}
\end{figure}

==> figure/popularity_volumn.tex <==
\begin{figure*}[t]
\centering
\scriptsize
\begin{tikzpicture}

% ---------- Axis 1: Volume bars (bottom x-axis) ----------
\begin{axis}[
  xbar,
  bar width=7pt,
  width=\columnwidth,
  height=5.6cm,
  xmin=0, xmax=3.60,
  enlarge y limits=0.18,
  xlabel={Volume score (normalized; 1.0 = mean)},
  symbolic y coords={UI,Editor,Agent,Install,Term,Tools},
  ytick=data,
  yticklabels={
    {UI, Layout \& Interaction (n=649)},
    {Editor, Coding Experience \& Language Support (n=527)},
    {Agent Reliability (n=319)},
    {Install, Updates, Packaging \& System Requirements (n=299)},
    {Terminals, Remote Environments \& Dev Containers (n=267)},
    {Tools, Integrations \& Web Access (n=208)}
  },
  yticklabel style={align=left, font=\scriptsize, text width=5.7cm},
  xmajorgrids,
  grid style={black!10},
  clip=false
]

\addplot coordinates {
  (3.46,UI)
  (2.81,Editor)
  (1.70,Agent)
  (1.59,Install)
  (1.42,Term)
  (1.11,Tools)
};

\end{axis}

% ---------- Axis 2: Popularity dots (top x-axis), overlaid ----------
\begin{axis}[
  overlay,
  width=\columnwidth,
  height=5.6cm,
  xmin=0.95, xmax=1.35,
  enlarge y limits=0.18,
  axis x line*=top,
  axis y line=none,
  xlabel={Popularity score (normalized; 1.0 = mean)},
  symbolic y coords={UI,Editor,Agent,Install,Term,Tools},
  ytick=\empty,
  ticklabel style={font=\scriptsize},
  axis background/.style={fill=none},
  clip=false
]

\addplot[
  only marks,
  mark=*,
  mark size=1.8pt
] coordinates {
  (1.31,UI)
  (1.03,Editor)
  (1.19,Agent)
  (1.30,Install)
  (1.14,Term)
  (1.18,Tools)
};

\end{axis}

\begin{axis}[
  overlay,
  width=\columnwidth,
  height=5.6cm,
  xmin=0, xmax=1,                    % dummy x-range
  enlarge y limits=0.18,
  axis x line=none,
  axis y line*=right,
  symbolic y coords={UI,Editor,Agent,Install,Term,Tools},
  ytick={UI,Editor,Agent,Install,Term,Tools},  % <-- IMPORTANT (force 6 ticks)
  yticklabels={314.8,532.1,428.5,1224.6,749.1,530.9},
  yticklabel style={font=\scriptsize, align=left},
  ticklabel style={font=\scriptsize},
  clip=false
]
\node[anchor=west, font=\scriptsize]
  at (axis description cs:1.02,0.96) {Avg.\ views:};
\end{axis}

\end{tikzpicture}
\caption{Negative-topic hotspots as a leaderboard. Bars show volume (normalized frequency), dots show popularity (normalized engagement), y-labels include the negative-post count $n$, and right-side annotations report average views.}
\label{fig:hotspots_leaderboard}
\end{figure*}

==> figure/pos_neg_ratio.tex <==
\begin{figure*}[t]
  \centering  \includegraphics[width=0.78\textwidth]{figure/pos_neg_ratio.png}

  \caption{
  % \footnotesize 
  \textbf{Positive vs. negative posts (quarterly ratios).} For each quarter, we plot the ratio of positive to negative mean views, likes, and replies. The 1.0 line marks parity (>1 favors positive; <1 favors negative).}
\label{fig:pos_neg_ratio}
\end{figure*}



% Matplotlib-like default colors
% \definecolor{popblue}{RGB}{31,119,180}
% \definecolor{agrorange}{RGB}{255,127,14}
% \definecolor{enggreen}{RGB}{44,160,44}

% \begin{figure}[t]
%   \centering
%   \begin{tikzpicture}
%     \begin{axis}[
%       width=\linewidth,
%       height=0.62\linewidth,
%       xlabel={Quarter},
%       ylabel={Ratio (positive mean / negative mean)},
%       xmin=2023Q3, xmax=2025Q4,
%       ymin=0.5, ymax=4.4,
%       grid=major,
%       grid style={line width=.2pt, draw=black!15},
%       tick align=outside,
%       tick pos=left,
%       xtick=data,
%       xticklabel style={rotate=45, anchor=east},
%       symbolic x coords={2023Q3,2023Q4,2024Q1,2024Q2,2024Q3,2024Q4,2025Q1,2025Q2,2025Q3,2025Q4},
%       legend style={
%         at={(1.03,0.5)},
%         anchor=west,
%         draw=none,
%       },
%       legend cell align=left,
%       legend title={Metrics},
%       enlarge x limits=0.03,
%     ]

%     % Reference line at y=1
%     \addplot[black!35, thick] coordinates {(2023Q3,1) (2025Q4,1)};

%     % Popularity (views: pos/neg) — BLUE
%     \addplot[
%       color=popblue, very thick,
%       mark=*, mark size=2.2pt,
%     ] coordinates {
%       (2023Q3,2.589434439064272)
%       (2023Q4,1.7598169612241947)
%       (2024Q1,1.6070011600270546)
%       (2024Q2,1.1232224849320784)
%       (2024Q3,1.5152250482689364)
%       (2024Q4,2.060616942000864)
%       (2025Q1,2.058232389756768)
%       (2025Q2,1.5990841135616662)
%       (2025Q3,1.4428406705774457)
%       (2025Q4,1.897010221428002)
%     };
%     \addlegendentry{Popularity ratio (views: pos/neg)}

%     % Agreement (likes: pos/neg) — ORANGE
%     \addplot[
%       color=agrorange, very thick,
%       mark=*, mark size=2.2pt,
%     ] coordinates {
%       (2023Q3,3.7462433862433864)
%       (2023Q4,3.628729676612471)
%       (2024Q1,4.242952169781438)
%       (2024Q2,1.905172082291867)
%       (2024Q3,2.932403834183991)
%       (2024Q4,3.2888240582236015)
%       (2025Q1,2.405991091439131)
%       (2025Q2,2.212968679102013)
%       (2025Q3,1.7153502896378865)
%       (2025Q4,1.812958052753317)
%     };
%     \addlegendentry{Agreement ratio (likes: pos/neg)}

%     % Engagement (comments: pos/neg) — GREEN
%     \addplot[
%       color=enggreen, very thick,
%       mark=*, mark size=2.2pt,
%     ] coordinates {
%       (2023Q3,0.7465790914066776)
%       (2023Q4,1.6303448275862067)
%       (2024Q1,1.5695732838589982)
%       (2024Q2,0.6593659942363113)
%       (2024Q3,0.9385775862068965)
%       (2024Q4,0.884568477)
%       (2025Q1,1.3095639767479972)
%       (2025Q2,1.4375419404904275)
%       (2025Q3,1.3112523999472119)
%       (2025Q4,0.9596250901225667)
%     };
%     \addlegendentry{Engagement ratio (replies: pos/neg)}

%     \end{axis}
%   \end{tikzpicture}
%   \caption{Quarterly ratios of positive-to-negative mean views (popularity), likes (agreement), and comments (engagement).}
%   \label{fig:posneg_ratios_quarterly}
% \end{figure}


==> figure/post_counts_by_quarter.tex <==
% \begin{figure}[t!]
%   \centering
%   \includegraphics[width=0.48\textwidth]{figure/post_counts_by_quarter_2023Q3_2025Q4.png}
%   \caption{Quarterly volume of Cursor forum posts (2023Q3–2025Q4).\song{use latex to redraw the figure}}
%   \label{fig:post_count}
% \end{figure}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    font=\small,
      ybar,
      width=\columnwidth,
      height=4.5cm,
      title={\# Posts by quarter (2023Q3 to 2025Q4)},
      xlabel={Quarter},
      ylabel={\# posts},
      ymin=0,
      ymajorgrids=true,
      grid style={gray!20},
      symbolic x coords={2023Q3,2023Q4,2024Q1,2024Q2,2024Q3,2024Q4,2025Q1,2025Q2,2025Q3,2025Q4},
      xtick=data,
      x tick label style={rotate=45, anchor=east},
      enlarge x limits=0.05,
      bar width=10pt,
    ]
      \addplot coordinates {
        (2023Q3,207)
        (2023Q4,332)
        (2024Q1,378)
        (2024Q2,433)
        (2024Q3,1282)
        (2024Q4,2077)
        (2025Q1,3452)
        (2025Q2,2534)
        (2025Q3,2079)
        (2025Q4,1940)
      };
    \end{axis}
  \end{tikzpicture}
 
  \caption{Quarterly volume of {\cursor} forum posts (2023Q3--2025Q4).}
  \label{fig:posts_count}
\end{figure} 

==> figure/stance_over_time.tex <==
\definecolor{stancePrimaryFill}{RGB}{178,178,250}
\definecolor{stancePrimaryEdge}{RGB}{0,0,245}
\definecolor{stanceNonPrimaryFill}{RGB}{244,182,180}
\definecolor{stanceNonPrimaryEdge}{RGB}{234,58,46}

\definecolor{stanceTrialFill}{RGB}{232,218,200}
\definecolor{stanceTrialEdge}{RGB}{110,78,45}

% --- Aliases used by your pgfplots code (fill=stancePrimary, etc.) ---
\colorlet{stancePrimary}{stancePrimaryFill}
\colorlet{stanceNonPrimary}{stanceNonPrimaryFill}
\colorlet{stanceTrial}{stanceTrialFill}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
    font=\small,
      width=0.98\columnwidth,
      height=0.48\columnwidth,
      ymin=0, ymax=30,
      ylabel={Share (\%)},
      xlabel={Quarter},
      symbolic x coords={2023Q3,2023Q4,2024Q1,2024Q2,2024Q3,2024Q4,2025Q1,2025Q2,2025Q3,2025Q4},
      xtick=data,
      x tick label style={rotate=45, anchor=east},
      ymajorgrids=true,
      grid style={dotted},
      legend style={at={(0.5,1.15)}, anchor=south, legend columns=3},
      legend cell align=left,
    ]

      \addplot+[thick, mark=*, mark size=1.8pt, color=stancePrimary]
        coordinates {(2023Q3,13.0) (2023Q4,11.1) (2024Q1,11.1) (2024Q2,10.9) (2024Q3,12.8)
                    (2024Q4,13.5) (2025Q1,15.1) (2025Q2,16.5) (2025Q3,17.6) (2025Q4,26.6)};
      \addlegendentry{Primary-IDE}

      \addplot+[thick, mark=triangle*, mark size=2.2pt, color=stanceNonPrimary]
        coordinates {(2023Q3,7.7) (2023Q4,13.2) (2024Q1,11.6) (2024Q2,9.1) (2024Q3,11.3)
                    (2024Q4,11.3) (2025Q1,11.6) (2025Q2,11.0) (2025Q3,11.9) (2025Q4,9.2)};
      \addlegendentry{Non-primary tool}

      \addplot+[thick, mark=square*, mark size=2.0pt, color=stanceTrial]
        coordinates {(2023Q3,1.0) (2023Q4,4.5) (2024Q1,3.4) (2024Q2,3.7) (2024Q3,3.9)
                    (2024Q4,4.5) (2025Q1,4.0) (2025Q2,2.6) (2025Q3,3.1) (2025Q4,5.4)};
      \addlegendentry{Trial-blocked}
    \end{axis}
  \end{tikzpicture}
  \caption{
  % \textbf{Usage posture over time.} 
  Quarterly share of posts labeled Primary-IDE, Non-primary tool, and Trial-blocked (shares are computed over all posts; Unclear is not plotted for readability).}
  \label{fig:stance_trends}
\end{figure}

==> figure/stance_quarter.tex <==
\begin{figure}[t]
\centering
\scriptsize
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=5.0cm,
  ymin=0, ymax=30,
  ymajorgrids,
  xlabel={Quarter},
  ylabel={Share of posts (\%)},
  symbolic x coords={2023Q3,2023Q4,2024Q1,2024Q2,2024Q3,2024Q4,2025Q1,2025Q2,2025Q3,2025Q4},
  xtick=data,
  x tick label style={rotate=45, anchor=east},
  legend style={at={(0.5,-0.30)}, anchor=north, legend columns=2, draw=none},
  mark size=1.8pt,
]
\addplot+ coordinates {
  (2023Q3,13.0) (2023Q4,11.1) (2024Q1,11.1) (2024Q2,10.9) (2024Q3,12.8)
  (2024Q4,13.5) (2025Q1,15.1) (2025Q2,16.5) (2025Q3,17.6) (2025Q4,26.6)
};
\addlegendentry{Primary-IDE}

\addplot+ coordinates {
  (2023Q3,7.7) (2023Q4,13.2) (2024Q1,11.6) (2024Q2,9.1) (2024Q3,11.3)
  (2024Q4,11.3) (2025Q1,11.6) (2025Q2,11.0) (2025Q3,11.9) (2025Q4,9.2)
};
\addlegendentry{Non-primary tool}

\addplot+ coordinates {
  (2023Q3,1.0) (2023Q4,4.5) (2024Q1,3.4) (2024Q2,3.7) (2024Q3,3.9)
  (2024Q4,4.5) (2025Q1,4.0) (2025Q2,2.6) (2025Q3,3.1) (2025Q4,5.4)
};
\addlegendentry{Trial-blocked}

% \addplot+ coordinates {
%   (2023Q3,78.3) (2023Q4,71.1) (2024Q1,73.8) (2024Q2,76.4) (2024Q3,72.0)
%   (2024Q4,70.6) (2025Q1,69.3) (2025Q2,69.9) (2025Q3,67.4) (2025Q4,58.8)
% };
% \addlegendentry{Unclear}

\end{axis}
\end{tikzpicture}
\caption{Usage posture over time (stance share per quarter).}
\label{fig:stance_quarter_lines}
\end{figure}

==> figure/usage_posture_by_stance.tex <==
% % \definecolor{stancePrimary}{RGB}{44,123,182}
% % \definecolor{stanceNonPrimary}{RGB}{171,217,233}
% % \definecolor{stanceTrial}{RGB}{253,174,97}
% % \definecolor{stanceUnclear}{RGB}{215,25,28}
% \begin{figure}[t]
%   \centering
%   \begin{tikzpicture}
%   \begin{axis}[
%     width=0.98\columnwidth,
%     height=0.42\columnwidth,
%     ybar stacked,
%     ymin=0, ymax=100,
%     ylabel={Share (\%)},
%     symbolic x coords={All posts,Positive posts},
%     xtick=data,
%     x tick label style={align=center},
%     ymajorgrids=true,
%     grid style={dotted},
%     bar width=18pt,
%     enlarge x limits=0.35,
%     legend style={
%       at={(0.5,1.15)}, anchor=south,
%       legend columns=2,
%       /tikz/every even column/.append style={column sep=0.8em}
%     },
%     legend cell align=left,
%   ]

%     % Order matters (bottom -> top). Put "Unclear" last so it caps the bar.
%     \addplot+[fill=stancePrimary, draw=none] coordinates {(All posts,16.4) (Positive posts,30.5)};
%     \addplot+[fill=stanceNonPrimary, draw=none] coordinates {(All posts,11.1) (Positive posts,8.2)};
%     \addplot+[fill=stanceTrial, draw=none] coordinates {(All posts,3.8) (Positive posts,0.5)};
%     \addplot+[fill=stanceUnclear, draw=none] coordinates {(All posts,68.7) (Positive posts,60.8)};

%     \legend{Primary-IDE, Non-primary tool, Trial-blocked, Unclear}

%   \end{axis}
%   \end{tikzpicture}

%   \caption{\textbf{Where posts and positive posts come from by usage posture.}
%   Each bar sums to 100\%. The left bar shows stance prevalence among all posts; the right bar shows stance composition among positive posts.}
%   \label{fig:stance_distribution_stacked}
% \end{figure}

\begin{figure}[t]
  \centering
  \includegraphics[width=0.6\textwidth]{figure/stance_distribution.png}
  \caption{\textbf{Usage posture and positivity.}
\textbf{Top:} Distribution of usage postures among \emph{all} posts (left) and among \emph{positive} posts (right); 
% each stacked bar sums to 100\% and shows the share of posts written from each posture.
\textbf{Bottom:} Positivity rate within each posture, computed as the percentage of posts in that posture that are labeled positive.}
\label{fig:stance_distribution}
\end{figure}

% % --- Stance colors (Fill + Edge) ---
% \definecolor{stancePrimaryFill}{RGB}{178,178,250}
% \definecolor{stancePrimaryEdge}{RGB}{0,0,245}

% \definecolor{stanceNonPrimaryFill}{RGB}{244,182,180}
% \definecolor{stanceNonPrimaryEdge}{RGB}{234,58,46}

% \definecolor{stanceTrialFill}{RGB}{232,218,200}
% \definecolor{stanceTrialEdge}{RGB}{110,78,45}

% \definecolor{stanceUnclearFill}{RGB}{128,128,128}
% \definecolor{stanceUnclearEdge}{RGB}{0,0,0}

% % --- Aliases used by your pgfplots code (fill=stancePrimary, etc.) ---
% \colorlet{stancePrimary}{stancePrimaryFill}
% \colorlet{stanceNonPrimary}{stanceNonPrimaryFill}
% \colorlet{stanceTrial}{stanceTrialFill}
% \colorlet{stanceUnclear}{stanceUnclearFill}

% \begin{figure}[t]
%   \centering
%   \begin{tikzpicture}

%   % -------- Panel (a): 100% stacked bars --------
%   \begin{axis}[
%     name=top,
%     width=0.98\columnwidth,
%     height=0.38\columnwidth,
%     ybar stacked,
%     ymin=0, ymax=100,
%     ylabel={Share (\%)},
%     symbolic x coords={All posts,Positive posts},
%     xtick=data,
%     ymajorgrids=true,
%     grid style={dotted},
%     bar width=16pt,
%     enlarge x limits=0.35,
%     legend style={
%       at={(0.5,1.18)}, anchor=south,
%       legend columns=2,
%       /tikz/every even column/.append style={column sep=0.8em}
%     },
%     legend cell align=left,
%   ]
%     \addplot+[fill=stancePrimary, draw=none] coordinates {(All posts,16.4) (Positive posts,30.5)};
%     \addplot+[fill=stanceNonPrimary, draw=none] coordinates {(All posts,11.1) (Positive posts,8.2)};
%     \addplot+[fill=stanceTrial, draw=none] coordinates {(All posts,3.8) (Positive posts,0.5)};
%     \addplot+[fill=stanceUnclear, draw=none] coordinates {(All posts,68.7) (Positive posts,60.8)};
%     \legend{Primary-IDE, Non-primary tool, Trial-blocked, Unclear}
%   \end{axis}

%   % -------- Panel (b): positivity rate per stance --------
% \begin{axis}[
%   at={(top.south west)}, anchor=north west,
%   yshift=-1.4em, 
%   width=0.98\columnwidth,
%   height=0.30\columnwidth,
%   ybar,
%   bar shift=0pt,           
%   enlarge x limits=0.18,  
%   ymin=0, ymax=40,
%   ylabel={\% Positive},
%   symbolic x coords={Primary-IDE,Non-primary,Trial-blocked,Unclear},
%   xtick=\empty,
%   x tick label style=\empty
%   ymajorgrids=true,
%   grid style={dotted},
%   bar width=12pt,
% ]
%   \addplot+[fill=stancePrimary,    draw=none] coordinates {(Primary-IDE,33.0)};
%   \addplot+[fill=stanceNonPrimary, draw=none] coordinates {(Non-primary,13.2)};
%   \addplot+[fill=stanceTrial,      draw=none] coordinates {(Trial-blocked,2.3)};
%   \addplot+[fill=stanceUnclear,    draw=none] coordinates {(Unclear,15.7)};
% \end{axis}

%   \end{tikzpicture}

%   \caption{\textbf{Usage posture and positivity.}
%   (Top) stance composition among all posts vs.\ among positive posts (each bar sums to 100\%).
%   (Bottom) positivity rate within each stance.}
%   \label{fig:stance_distribution_two_panel}
% \end{figure}

